Robust Multimodal Graph Matching: Sparse Coding Meets Graph Matching

Graph matching is a challenging problem with very important applications in a wide range of fields, from image and video analysis to biological and biomedical problems. We propose a robust graph matching algorithm inspired in sparsity-related techniques. We cast the problem, resembling group or collaborative sparsity formulations, as a non-smooth convex optimization problem that can be efficiently solved using augmented Lagrangian techniques. The method can deal with weighted or unweighted graphs, as well as multimodal data, where different graphs represent different types of data. The proposed approach is also naturally integrated with collaborative graph inference techniques, solving general network inference problems where the observed variables, possibly coming from different modalities, are not in correspondence. The algorithm is tested and compared with state-of-the-art graph matching techniques in both synthetic and real graphs. We also present results on multimodal graphs and applications to collaborative inference of brain connectivity from alignment-free functional magnetic resonance imaging (fMRI) data. The code is publicly available.

==> bter_wieghted_100_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bter_wieghted_100_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{362.58501174bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80471683)%
    \put(0,0){\includegraphics[width=\unitlength]{bter_wieghted_100_1.pdf}}%
    \put(0.09866723,0.03757257){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.24919676,0.03757257){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.38819865,0.03757257){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.53381967,0.03757257){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.67944069,0.03757257){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.82506172,0.03757257){\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.97068274,0.03757257){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.039046,0.18061492){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.039046,0.26666371){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.039046,0.35271249){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.039046,0.43876128){\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.02360135,0.52701644){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.02360135,0.61306523){\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.02360135,0.69911401){\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.02360135,0.7851628){\makebox(0,0)[lb]{\smash{16}}}%
    \put(0.47682611,0.00063433){\makebox(0,0)[lb]{\smash{Noise}}}%
    \put(0.02010563,0.32276569){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Matching error}}}}%
  \end{picture}%
\endgroup%


==> bter_wieghted_150_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bter_wieghted_150_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{363.77151294bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79719962)%
    \put(0,0){\includegraphics[width=\unitlength]{bter_wieghted_150_1.pdf}}%
    \put(0.24944645,0.04560419){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.38799496,0.04560419){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.5353402,0.04560419){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.68048625,0.04560419){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.82563231,0.04560419){\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.97077836,0.04560419){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.09427653,0.04741548){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.05522697,0.18612923){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.05522697,0.28509245){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.05522697,0.38405567){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.05522697,0.48301889){\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.0398327,0.58198211){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.0398327,0.68094532){\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.0398327,0.77770936){\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.47527086,0.00063227){\makebox(0,0)[lb]{\smash{Noise}}}%
    \put(0.02004005,0.32171293){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Matching error}}}}%
  \end{picture}%
\endgroup%


==> fig1_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{367.56476355bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80672659)%
    \put(0,0){\includegraphics[width=\unitlength]{fig1_1.pdf}}%
    \put(0.09796643,0.05643157){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.20060346,0.05643157){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.28113349,0.05643157){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.36601649,0.05643157){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.45307597,0.05643157){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.54013546,0.05643157){\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.62501846,0.05643157){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.71207795,0.05643157){\makebox(0,0)[lb]{\smash{35}}}%
    \put(0.79696095,0.05643157){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.88402044,0.05643157){\makebox(0,0)[lb]{\smash{45}}}%
    \put(0.97107993,0.05643157){\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.03780762,0.17366808){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.06174898,0.24113918){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.03780762,0.31078677){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.06174898,0.37825788){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.03780762,0.44572898){\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.06174898,0.51537657){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.03780762,0.58284767){\makebox(0,0)[lb]{\smash{3.5}}}%
    \put(0.06174898,0.65249526){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.03780762,0.71996637){\makebox(0,0)[lb]{\smash{4.5}}}%
    \put(0.06174898,0.78743747){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.47907204,0.00062574){\makebox(0,0)[lb]{\smash{Noise}}}%
    \put(0.01983324,0.31839287){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Matching error}}}}%
  \end{picture}%
\endgroup%


==> fig2_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig2_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{355.20526033bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83813728)%
    \put(0,0){\includegraphics[width=\unitlength]{fig2_1.pdf}}%
    \put(0.06490966,0.05171448){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.17278815,0.05004432){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.25612025,0.05004432){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.34395679,0.05004432){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.43404554,0.05004432){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.5241343,0.05004432){\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.61197084,0.05004432){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.70205959,0.05004432){\makebox(0,0)[lb]{\smash{35}}}%
    \put(0.78989613,0.05004432){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.87998489,0.05004432){\makebox(0,0)[lb]{\smash{45}}}%
    \put(0.97007364,0.05004432){\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.03411266,0.20106901){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.03411266,0.28890554){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.03411266,0.37674208){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.03411266,0.46457862){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.03411266,0.55466737){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.03411266,0.64250391){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.03411266,0.73034045){\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.03411266,0.81817699){\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.47096712,0.00064751){\makebox(0,0)[lb]{\smash{Noise}}}%
    \put(0.02052334,0.32947147){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Matching error}}}}%
  \end{picture}%
\endgroup%


==> fmri_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fmri_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.283523bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79927359)%
    \put(0,0){\includegraphics[width=\unitlength]{fmri_1.pdf}}%
    \put(0.17957559,0.0397536){\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.36075778,0.0397536){\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.54193996,0.0397536){\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.72312215,0.0397536){\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.90430433,0.0397536){\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.03590917,0.08056721){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.03503756,0.19684244){\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.03503756,0.29990019){\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.03503756,0.40295795){\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.03503756,0.50767793){\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.03503756,0.61073569){\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.03195595,0.71132813){\makebox(0,0)[lb]{\smash{$6$}}}%
%    \put(0.03195595,0.81132813){\makebox(0,0)[lb]{\smash{}}}%
    \put(0.46228468,0.00452955){\makebox(0,0)[lb]{\smash{Subject}}}%
    \put(0.015147,0.26689392){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Error ($\times 10^{-3}$)}}}}%
  \end{picture}%
\endgroup%


==> multim_gt0_m0_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'multim_gt0_m0_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{366.72067794bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82572798)%
    \put(0,0){\includegraphics[width=\unitlength]{multim_gt0_m0_1.pdf}}%
    \put(0.0975069,0.06126886){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.20950735,0.06069691){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.29894872,0.06069691){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.39493458,0.06069691){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.49092044,0.06069691){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.5869063,0.06069691){\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.68289217,0.06069691){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.77887803,0.06069691){\makebox(0,0)[lb]{\smash{35}}}%
    \put(0.87486389,0.06069691){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.97084975,0.06069691){\makebox(0,0)[lb]{\smash{45}}}%
    \put(0.05020724,0.23702379){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.03493676,0.35046163){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.03493676,0.46389946){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.03493676,0.57951879){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.03493676,0.69295663){\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.03493676,0.80639447){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.47144874,0.00062718){\makebox(0,0)[lb]{\smash{Noise}}}%
    \put(0.01987889,0.31912572){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Matching error}}}}%
  \end{picture}%
\endgroup%


==> multim_gt0_m1_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'multim_gt0_m1_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{362.64501255bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81930678)%
    \put(0,0){\includegraphics[width=\unitlength]{multim_gt0_m1_1.pdf}}%
    \put(0.08556372,0.05719714){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.20062323,0.05719714){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.2910698,0.05719714){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.38813442,0.05719714){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.48519904,0.05719714){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.58226366,0.05719714){\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.67932828,0.05719714){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.7763929,0.05719714){\makebox(0,0)[lb]{\smash{35}}}%
    \put(0.87345752,0.05719714){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.97052214,0.05719714){\makebox(0,0)[lb]{\smash{45}}}%
    \put(0.04721903,0.2063382){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.03177694,0.30560883){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.03177694,0.40487946){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.03177694,0.5041501){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.03177694,0.60342073){\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.03177694,0.70269136){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.03177694,0.79975598){\makebox(0,0)[lb]{\smash{35}}}%
    \put(0.47674722,0.00063423){\makebox(0,0)[lb]{\smash{Noise}}}%
    \put(0.0201023,0.32271228){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Matching error}}}}%
  \end{picture}%
\endgroup%


==> multim_gt2_m0_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'multim_gt2_m0_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{382.24186541bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81853756)%
    \put(0,0){\includegraphics[width=\unitlength]{multim_gt2_m0_1.pdf}}%
    \put(0.24160584,0.07798639){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.32741538,0.07798639){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.41950367,0.07798639){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.51159196,0.07798639){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.60368025,0.07798639){\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.69576854,0.07798639){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.78785683,0.07798639){\makebox(0,0)[lb]{\smash{35}}}%
    \put(0.87994512,0.07798639){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.97203341,0.07798639){\makebox(0,0)[lb]{\smash{45}}}%
    \put(0.13898257,0.0794358){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.06792265,0.27466725){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.05327224,0.40652094){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.05327224,0.53837463){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.05327224,0.67022832){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.05327224,0.79998909){\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.45230524,0.00060171){\makebox(0,0)[lb]{\smash{Noise}}}%
    \put(0.01907169,0.3061674){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Matching error}}}}%
  \end{picture}%
\endgroup%


==> multim_gt2_m1_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'multim_gt2_m1_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{372.13702194bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79681475)%
    \put(0,0){\includegraphics[width=\unitlength]{multim_gt2_m1_1.pdf}}%
    \put(0.11120604,0.05470768){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.22101274,0.05414405){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.30915232,0.05414405){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.40374113,0.05414405){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.49832995,0.05414405){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.59291876,0.05414405){\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.68750758,0.05414405){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.78209639,0.05414405){\makebox(0,0)[lb]{\smash{35}}}%
    \put(0.87668521,0.05414405){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.97127402,0.05414405){\makebox(0,0)[lb]{\smash{45}}}%
    \put(0.05398549,0.21667897){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.03893727,0.32846575){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.03893727,0.44025254){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.03893727,0.55418906){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.03893727,0.66597584){\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.03893727,0.77776263){\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.46458694,0.00061805){\makebox(0,0)[lb]{\smash{Noise}}}%
    \put(0.01958956,0.31448094){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Matching error}}}}%
  \end{picture}%
\endgroup%


==> wei_gt0_p100_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wei_gt0_p100_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{364.42476394bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80368926)%
    \put(0,0){\includegraphics[width=\unitlength]{wei_gt0_p100_1.pdf}}%
    \put(0.10793658,0.04226662){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.28136058,0.04226662){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.44819886,0.04226662){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.62162286,0.04226662){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.79504686,0.04226662){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.9706661,0.04226662){\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.04373261,0.17190864){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.04373261,0.31020879){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.02836593,0.44631371){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.02836593,0.58461386){\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.02836593,0.72291401){\makebox(0,0)[lb]{\smash{18}}}%
    \put(0.47441891,0.00063113){\makebox(0,0)[lb]{\smash{Noise}}}%
    \put(0.02000413,0.32113624){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Matching error}}}}%
  \end{picture}%
\endgroup%


==> wei_gt0_p150_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wei_gt0_p150_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{362.05176194bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80895689)%
    \put(0,0){\includegraphics[width=\unitlength]{wei_gt0_p150_1.pdf}}%
    \put(0.10208972,0.04745939){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.27665039,0.04745939){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.44458218,0.04745939){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.61914286,0.04745939){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.79370353,0.04745939){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.97047384,0.04745939){\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.04401925,0.18122828){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.04401925,0.3204349){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.04401925,0.45743188){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.04401925,0.5966385){\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.04401925,0.73584511){\makebox(0,0)[lb]{\smash{9}}}%
    \put(0.4775284,0.00063527){\makebox(0,0)[lb]{\smash{Noise}}}%
    \put(0.02013524,0.32324107){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Matching error}}}}%
  \end{picture}%
\endgroup%


==> wei_gt2_p100_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wei_gt2_p100_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{366.20451574bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80000314)%
    \put(0,0){\includegraphics[width=\unitlength]{wei_gt2_p100_1.pdf}}%
    \put(0.11227201,0.04044121){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.28485317,0.04044121){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.45088061,0.04044121){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.62346177,0.04044121){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.79604293,0.04044121){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.97080866,0.04044121){\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.05486006,0.17114689){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.05486006,0.3240669){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.03956805,0.47698692){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.03956805,0.62990693){\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.03956805,0.78064238){\makebox(0,0)[lb]{\smash{18}}}%
    \put(0.47211324,0.00062806){\makebox(0,0)[lb]{\smash{Noise}}}%
    \put(0.01990691,0.31957552){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Matching error}}}}%
  \end{picture}%
\endgroup%


==> wei_gt2_p150_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wei_gt2_p150_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{366.20451534bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79654334)%
    \put(0,0){\includegraphics[width=\unitlength]{wei_gt2_p150_1.pdf}}%
    \put(0.11227201,0.04692119){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.28485317,0.04692119){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.45088061,0.04692119){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.62346177,0.04692119){\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.79604293,0.04692119){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.97080866,0.04692119){\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.05324006,0.21694917){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.05324006,0.3305469){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.05324006,0.44414462){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.05324006,0.55992692){\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.03794805,0.67352464){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.47211324,0.00062806){\makebox(0,0)[lb]{\smash{Noise}}}%
    \put(0.01990691,0.31957552){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Matching error}}}}%
  \end{picture}%
\endgroup%

